Lines of Curvature on Quadric Hypersurfaces of $ \mathbb{R}^4$

Here are described the geometric structures of the lines of principal curvature and the partially umbilic singularities of the tridimensional non compact generic quadric hypersurfaces of ${\mathbb R}^4$. This includes the ellipsoidal hyperboloids of one and two sheets and the toroidal hyperboloids. The present study complements the analysis of the compact ellipsoidal hypersurfaces carried out by D. Lopes, R. Garcia and J. Sotomayor.

==> cilindro_Elip_abcd.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cilindro_Elip_abcd.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{553.97196643bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75289504)%
    \put(0,0){\includegraphics[width=\unitlength]{cilindro_Elip_abcd.pdf}}%
    \put(0.44693576,0.73180708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{12}$}}}%
    \put(0.11753249,0.22106999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{23}$}}}%
    \put(0.58064895,0.31849249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal P}_{12}^ 1$}}}%
    \put(0.83998697,0.57934703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal P}_{12}^ 2$}}}%
    \put(0.34060171,0.25934422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal P}_{23}^ 1$}}}%
    \put(0.04988118,0.55220585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal P}_{23}^ 2$}}}%
  \end{picture}%
\endgroup%


==> conexao_banda_hopf_F2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'conexao_banda_hopf_F2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{387.21875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47515086)%
    \put(0,0){\includegraphics[width=\unitlength]{conexao_banda_hopf_F2.pdf}}%
    \put(0.32113922,0.43922624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal P}_{12}^1$}}}%
    \put(0.01246648,0.4235488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal P}_{23}^1$}}}%
    \put(0.91616817,0.45847966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal P}_{12}^2$}}}%
    \put(0.54299609,0.42763467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal P}_{23}^2$}}}%
    \put(0.15809785,0.1509846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{linked curves}}}%
    \put(0.92784925,0.16405213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{123}^2$}}}%
    \put(0.32069542,0.23095815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{123}^1$}}}%
    \put(0.23071213,0.0956521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{23}$}}}%
    \put(0.60825094,0.08752423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{12}$}}}%
  \end{picture}%
\endgroup%


==> coordenadaq2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'coordenadaq2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{586.97819126bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3161192)%
    \put(0,0){\includegraphics[width=\unitlength]{coordenadaq2.pdf}}%
    \put(0.82055427,0.10638044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.92363358,0.1024218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.90040446,0.20195373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(s_1,s_2)$}}}%
    \put(0.50529296,0.14301585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.45574455,0.29009681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.52801933,0.28344332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(s_1,s_2)$}}}%
    \put(0.23744196,0.21612509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.15086364,0.27471014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.24923902,0.1707478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(s_1,s_2)$}}}%
  \end{picture}%
\endgroup%


==> lq3_f2_invariante.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lq3_f2_invariante.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{527.67672117bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90770538)%
    \put(0,0){\includegraphics[width=\unitlength]{lq3_f2_invariante.pdf}}%
    \put(0.11875125,0.84074523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal P}_{23}^1$}}}%
    \put(0.81939666,0.86132061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal P}_{23}^2$}}}%
    \put(0.42196721,0.26788374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal P}_{12}$}}}%
    \put(0.42766983,0.63339558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{12}$}}}%
    \put(0.24723416,0.76064559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{23}^1$}}}%
    \put(0.19995043,0.09858426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{12}\cap W_{23}^1$}}}%
    \put(0.58146564,0.79403287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{23}^2$}}}%
    \put(0.49552452,0.0128218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_{12}\cap W_{23}^2$}}}%
  \end{picture}%
\endgroup%


==> lq3_f2_invariante22.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lq3_f2_invariante22.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{536.45bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93834467)%
    \put(0,0){\includegraphics[width=\unitlength]{lq3_f2_invariante22.pdf}}%
    \put(0.74150451,0.84492417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal P}_{23}^2$}}}%
    \put(0.54179453,0.63578091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal P}_{12}$}}}%
    \put(0.39605203,0.84737573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\mathcal P}_{23}^1$}}}%
  \end{picture}%
\endgroup%


==> q1v2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'q1v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{978.69896936bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4447926)%
    \put(0,0){\includegraphics[width=\unitlength]{q1v2.pdf}}%
    \put(0.72807885,0.41604504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_2$}}}%
    \put(0.84916801,0.3633323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}_{23}^1$}}}%
    \put(0.85006465,0.41175135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}_{23}^2$}}}%
    \put(0.49319838,0.42968431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}_{23}^3$}}}%
    \put(0.49230174,0.38843846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}_{23}^4$}}}%
    \put(0.85450631,0.30665387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1$}}}%
    \put(0.82850351,0.24209515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_4$}}}%
    \put(0.46267079,0.31024046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_3$}}}%
  \end{picture}%
\endgroup%


==> torosolidov2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'torosolidov2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{528.60967901bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.1141964)%
    \put(0,0){\includegraphics[width=\unitlength]{torosolidov2.pdf}}%
    \put(0.32911835,0.75947953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}_{23}^1$}}}%
    \put(0.49957609,0.72737539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}_{23}^2$}}}%
  \end{picture}%
\endgroup%

